Monitoring Distributed Component-Based Systems

This paper addresses the online monitoring of distributed component-based systems with multi-party interactions against user-provided properties expressed in linear-temporal logic and referring to global states. We consider intrinsically independent components whose interactions are partitioned on distributed controllers. In this context, the problem that arises is that a global state of the system is not available to the monitor. Instead, we attach local controllers to schedulers to retrieve the concurrent local traces. Local traces are sent to a global observer which reconstructs the set of global traces that are compatible with the local ones, in a concurrency-preserving fashion. In this context, the reconstruction of the global traces is done on-the-fly using a lattice of partial states encoding the global traces compatible with the locally-observed traces. We implemented our monitoring approach in a prototype tool called RVDIST. RVDIST executes in parallel with the distributed model and takes as input the events generated from each scheduler and outputs the evaluated computation lattice. Our experiments show that, thanks to the optimisation applied in the online monitoring algorithm, i) the size of the constructed computation lattice is insensitive to the the number of received events, (ii) the lattice size is kept reasonable and (iii) the overhead of the monitoring process is cheap.

==> component_tank.tex <==
\begin{figure}[t]
    \centering
    \centering
    \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
\node at (1.5,3.4) [state] (A)        [minimum size=2cm]              {$f$};
\node            [state] (B)  [right of =A,minimum size=2cm]          {$d$};
\node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.5cm]    {$f^\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.5cm]    {$d^\perp$};

\path [out=10,in=120,ultra thick](A') edge  [above left ] node[text centered] {$\beta$} (B);
\path [out=190,in=-60,ultra thick](B') edge  [below]  node[text centered] {$\beta$} (A);  
\path [out=-110,in=10,ultra thick] (B) edge  [below right]   node[text centered] { $\fil$} (B');
\path [out=70,in=190,ultra thick](A) edge  [above left]   node[text centered] { $\drain$} (A');  

\fill (1,6.5) circle (0.24cm);\node at (1,7) {$\drain$};
\fill (7,6.5) circle (0.24cm);\node at (7,7){$\fil$};
\fill (5,6.5) circle (0.24cm);\node at (5,7){$\beta$};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component $\tank$} 
\label{fig:component}   
    \end{figure} 

==> controller_tank2.tex <==
\begin{figure}[t]
    \centering
    \centering
    \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
\node at (1.5,3.4) [state] (A)        [minimum size=2cm]              {$f_2$};
\node            [state] (B)  [right of =A,minimum size=2cm]          {$d_2$};
\node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.5cm]    {$f_2^\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.5cm]    {$d_2^\perp$};

\path [out=10,in=120,ultra thick](A') edge  [above left ] node[text centered] {$\beta_2$} (B);
\path [out=190,in=-60,ultra thick](B') edge  [below]  node[text centered] {$\beta_2$} (A);  
\path [out=-110,in=10,ultra thick] (B) edge  [below right]   node[text centered] { $\fil_2$} (B');
\path [out=70,in=190,ultra thick](A) edge  [above left]   node[text centered] { $\drain_2$} (A');  

%\fill (1,6.5) circle (0.24cm);\node at (1,7) {$\drain$};
%\fill (7,6.5) circle (0.24cm);\node at (7,7){$\fil$};
%\fill (5,6.5) circle (0.24cm);\node at (5,7){$\beta$};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=yellow!90,draw=black](8,0.5)--(8,6.5)--(15.2,6.5)--(15.2,0.5)--cycle;
  
  \node[state] (l) at (11.6,3.3) {};
  \path  [out=10,in=-60,ultra thick](l) edge [loop] node [below right]{$\{\rcv_2\}$} ();
  \path  [out=-120,in=-190,ultra thick](l) edge [loop] node [below left]{$\{\rcv_1\}$} ();
  \path  [out=125,in=55,ultra thick](l) edge [loop] node [above]{$\{\send_1, \send_2\}$} ();
  
  



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Controller of shared component $\tank_2$} 
\label{fig:controller_tank2}   
    \end{figure} 

==> example.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \Large
   \scalebox{.4} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](0,0.5)--(0,6.5)--(8,6.5)--(8,0.5)--(0,0.5)--cycle; 
\node at (1.5,3.4) [state] (A)        [minimum size=2cm]              {$f$};
\node            [state] (B)  [right of =A,minimum size=2cm]          {$d$};
\node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2.5cm]    {$f^\perp$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2.5cm]    {$d^\perp$};

\path [out=10,in=120](A') edge  [above left ] node[text centered] {$\beta$} (B);
\path [out=190,in=-60](B') edge  [below]  node[text centered] {$\beta$} (A);  
\path [out=-110,in=10] (B) edge  [below right]   node[text centered] { $\fil$} (B');
\path [out=70,in=190](A) edge  [above left]   node[text centered] { $\drain$} (A');  

\fill (1,6.5) circle (0.24cm);\node at (1,7) {$\drain$};
\fill (7,6.5) circle (0.24cm);\node at (7,7){$\fil$};
\fill (5,6.5) circle (0.24cm);\node at (5,7){$\beta$};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component $\tank$} 
\label{fig:Task generator}   
    \end{subfigure}   
    \begin{subfigure}[b]{0.45\textwidth}      
\centering
   \scalebox{0.8} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (-3,3.2)--(-3,3.9);\node  at (-3,4.2){\textbf{$\drain_1$}};
\draw[-] (-1.8,3.2)--(-1.8,3.9);\node  at (-1.8,4.2){\textbf{$\beta_1$}};
\draw[-] (0.6,3.2)--(0.6,3.9);\node  at (0.6,4.2){\textbf{$\beta_2$}};
\draw[-] (3.8,3.2)--(3.8,3.9);\node  at (3.8,4.2){\textbf{$\beta_3$}};
\draw[-] (-0.2,3.2)--(-0.2,3.9)--(-1.1,3.9)--(-1.1,3.2); \node at (-0.6,4.2)   {\textbf{$\fil_{12}$}};
\draw[-] (1.4,3.2)--(1.4,3.9)--(2.6,3.9)--(2.6,3.2); \node at (2,4.2)   {\textbf{$\drain_{23}$}};
\draw[-] [xshift=6cm](-1.5,3.9)--(-1.5,3.2);\node [xshift=6cm]  at (-1.5,4.2)   {\textbf{$\fil_3$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
\node at (0.75,2.4)   {\textbf{Tank 2}};
\fill (1.4,3.2) circle (0.1cm);\node at (1.4,2.8)   {{\small $\drain_2$}};
\fill (-0.2,3.2) circle (0.1cm);\node at (-0.1,2.8)  {{\small $\fil_2$}};
\fill (0.6,3.2) circle (0.1cm);\node  at (0.6,2.8)   {{\small $\beta_2$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-2.8cm] at (0.75,2.4)   {\textbf{Tank 1}}; 
  \fill [xshift=-2.4cm](1.3,3.2) circle (0.1cm);\node [xshift=-2.5cm] at (1.3,2.8)   {{\small $\fil_1$}};
  \fill [xshift=-3.2cm](0.2,3.2) circle (0.1cm);\node [xshift=-2.9cm] at (0.2,2.8)  {{\small $\drain_1$}};
  \fill [xshift=-3.1cm](1.3,3.2) circle (0.1cm);\node [xshift=-3.1cm] at (1.3,2.8)   {{\small $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=2.8cm] at (0.75,2.4)   {\textbf{Tank 3}};
  \fill [xshift=2.8cm] (1.7,3.2) circle (0.1cm);\node [xshift=2.8cm] at (1.6,2.8)   {{\small $\fil_3$}};
  \fill [xshift=2.4cm] (0.2,3.2) circle (0.1cm);\node [xshift=2.8cm] at (0.1,2.8)  {{\small $\drain_3$}};
  \fill [xshift=2.5cm](1.3,3.2) circle (0.1cm);\node [xshift=2.5cm] at (1.3,2.8)   {{\small $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{pgfonlayer}{background}
   \draw[-,rounded corners=2em,line width=4em,blue!50,cap=round]
    (4.5,4.1)--(0.7,4.1);
   \draw[-,rounded corners=2em,line width=4em,yellow!50,cap=round]
    (-3.2,4.1)--(0.65,4.1);
    \draw[-,rounded corners=2em,line width=4em,green!50,cap=round]
    (0.6,4.1)--(0.65,4.1);
\end{pgfonlayer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}    
\caption{Actions partitioning} 
\label{fig:scheduler}          
       \end{subfigure}
\caption{System Tank} 
\label{fig:composite}
\end{figure}


==> example1.tex <==
  \tikzset{
  place/.style={
    circle,
    thick,
    draw=gray!75,
    fill=gray!20,
    minimum size=12mm
  },
  transition/.style={
    rectangle,
    thick,
    fill=black,
    minimum width=8mm,
    inner ysep=2pt
    }
  } 
\begin{figure}[]
\begin{subfigure}[b]{0.5\textwidth}
\centering  
\scalebox{.8} {
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=140,auto]

    \filldraw[fill=none,draw=black](-2,1)--(-2,-8)--(5,-8)--(5,1)--cycle;
    \node [place] (w1)                                       {$wait_1$};
    \node [place] (w2)  [right of=w1,node distance=3cm]      {$wait_2$};
    \node [place] (r1)  [below of=w1]                         {$rcv_1$};
    \node [place] (r2)  [below of=w2]                         {$rcv_2$};
    \node [place] (sd1) [below of=r1,node distance=3cm]   {$snd_{d_1}$};
    \node [place] (sf1) [right of=sd1,node distance=1.5cm]{$snd_{f_1}$};
    \node [place] (sf2) [below of=r2,node distance=3cm]   {$snd_{f_2}$};
    \node [place,dashed,fill=none] (w1')  [below of=sd1]     {$wait_1$};
    \node [place,dashed,fill=none] (w2')  [below of=sf2]     {$wait_2$}; 
    \node [transition,label=left:$o_1$] (o1) [below of=w1,node distance=1cm] {} 
    	edge [pre]  (w1)
    	edge [post] (r1);
    \node [transition,label=right:$o_2$] (o1) [below of=w2,node distance=1cm] {} 
    	edge [pre]  (w2)
    	edge [post] (r2);
    \node [transition,label=left:$\drain_1$] (d1) [below of=r1,node distance=1.5cm] {} 
    	edge [pre]  (r1)
    	edge [post] (sd1);
    \node [transition,label=right:$\fil_{12}$] (f12) [right of=d1,node distance=2cm] {} 
    	edge [pre]  (r2)
    	edge [pre]  (r1)
    	edge [post] (sf1)
    	edge [post] (sf2);
    \node [transition,label=left:$d_1$] (pd1) [below of=sd1,node distance=1cm] {} 
    	edge [pre]  (sd1)
    	edge [post] (w1');
    \node [transition,label=left:$f_1$] (pf1) [below of=sf1,node distance=1cm] {} 
    	edge [pre]  (sf1)
    	edge [post] (w1');
    \node [transition,label=right:$f_2$] (pf2) [below of=sf2,node distance=1cm] {} 
    	edge [pre]  (sf2)
    	edge [post] (w2');
\end{tikzpicture}
}
\caption{Controller $\IP_1$} 
\label{fig:controller1}
\end{subfigure}
%  
\begin{subfigure}[b]{0.5\textwidth}
\centering
\scalebox{.8} {
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=140,auto]

    \filldraw[fill=none,draw=black](-2,1)--(-2,-8)--(5,-8)--(5,1)--cycle;
    \node [place] (w2)                                       {$wait_2$};
    \node [place] (w3)  [right of=w2,node distance=3cm]      {$wait_3$};
    \node [place] (r2)  [below of=w2]                         {$rcv_2$};
    \node [place] (r3)  [below of=w3]                         {$rcv_3$};
    \node [place] (sd2) [below of=r2,node distance=3cm]   {$snd_{d_2}$};
    \node [place] (sf3) [below of=r3,node distance=3cm]   {$snd_{f_3}$};
    \node [place] (sd3) [left of=sf3,node distance=1.5cm] {$snd_{d_3}$};
    \node [place,dashed,fill=none] (w2')  [below of=sd2]     {$wait_2$};
    \node [place,dashed,fill=none] (w3')  [below of=sf3]     {$wait_3$}; 
    \node [transition,label=left:$o_2$] (o2) [below of=w2,node distance=1cm] {} 
    	edge [pre]  (w2)
    	edge [post] (r2);
    \node [transition,label=right:$o_3$] (o3) [below of=w3,node distance=1cm] {} 
    	edge [pre]  (w3)
    	edge [post] (r3);
    \node [transition,label=right:$\fil_3$] (f3) [below of=r3,node distance=1.5cm] {} 
    	edge [pre]  (r3)
    	edge [post] (sf3);
    \node [transition,label=left:$\drain_{23}$] (d23) [left of=f3,node distance=2cm] {} 
    	edge [pre]  (r3)
    	edge [pre]  (r2)
    	edge [post] (sd2)
    	edge [post] (sd3);
    \node [transition,label=right:$f_3$] (pf3) [below of=sf3,node distance=1cm] {} 
    	edge [pre]  (sf3)
    	edge [post] (w3');
    \node [transition,label=right:$d_3$] (pf1) [below of=sd3,node distance=1cm] {} 
    	edge [pre]  (sd3)
    	edge [post] (w3');
    \node [transition,label=left:$d_2$] (pd2) [below of=sd2,node distance=1cm] {} 
    	edge [pre]  (sd2)
    	edge [post] (w2');
\end{tikzpicture}  
}    
\caption{Controller $\IP_2$} 
\label{fig:controller1}
\end{subfigure}
%
\caption{Distributed controllers} 
\label{fig:controllers}
\end{figure}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
   \scalebox{.6} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  


  \filldraw[fill=none,draw=black](0,0.5)--(0,4)--(6,4)--(6,0.5)--(0,0.5)--cycle; 
  \node at (1.5,2.2) [state] (A)        [minimum size=1.5cm]           {$\filling$};
  \node            [state] (B)  [right of =A,minimum size=1.5cm]      {$\draining$};
  \path [in=-30,out=-150]  (B) edge  [below]       node[text centered] {$f$} (A);
  \path [in=150,out=30]    (A) edge  [above]       node[text centered]{$d$}(B); 
  \fill (1.5,4) circle (0.24cm);\node at (1.5,4.5){$d$};
  \fill (4.5,4) circle (0.24cm);\node at (4.5,4.5) {$f$};
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}
\caption{Component $\tank$ (global semantics)} 
\label{fig:Task generator}
    \end{subfigure}   
    \begin{subfigure}[b]{0.45\textwidth}
       \centering
   \scalebox{.6} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[fill=none,draw=black](0,0.5)--(0,5.3)--(7,5.3)--(7,0.5)--cycle; \node at (1.5,2.9) [state] (A) [minimum size=1.5cm] {$\filling$};
\node [state] (B)  [right of =A,minimum size=1.5cm]  {$\draining$};
\node [state] (A') [above right of =A,minimum size=0.5cm,node distance=2cm,xshift=0.6cm]{$\perp_d$};
\node [state] (B') [below left of =B,minimum size=0.5cm,node distance=2cm,xshift=-0.6cm]{$\perp_f$};


\path [out=0,in=125](A') edge  [above right] node[text centered] {$o$} (B);
\path [out=180,in=-55](B') edge  [below left]  node[text centered] {$o$} (A);  
\path [out=-120,in=0] (B) edge  [below right]   node[text centered,text width=2cm,xshift=-0.4cm,yshift=0.2cm] { $f \qquad$ $x_d=\true$ $x_f=\false$} (B');
\path [out=60,in=180](A) edge  [above left]   node[text centered,text width=2.1cm,xshift=0.7cm,yshift=-0.2cm] {$x_d=\false$ $x_f=\true$ $\qquad d $} (A');  
\node at (4.5,5.3) {{\huge $\blacktriangle$}};\node at (4.5,5.8){$o$};
\node at (1,5.3) {{\huge $\blacktriangledown$}};\node at (1,5.8) {$d$};
\node at (6,5.3) {{\huge $\blacktriangledown$}};\node at (6,5.8){$f$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}}

\caption{Send/Receive Component $\tank$}
\label{fig:Workers}
       \end{subfigure}
\label{fig:task atoms}
\end{figure}
\begin{figure}[t]
    \centering
   \scalebox{0.8} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (1.3,3.2)--(1.3,3.9);         \node  at (1.3,4.2)   {\textbf{$f_2$}};
\draw[-] (-2.6,3.2)--(-2.6,3.9);       \node  at (-2.6,4.2)  {\textbf{$f_1$}};
\draw[-] (0.2,3.2)--(0.2,3.9)--(-1.5,3.9)--(-1.5,3.2); \node at (-0.7,4.2)   {\textbf{$d_{12}$}};
\draw[-] [xshift=5.6cm](1.3,3.2)--(1.3,3.9);\node [xshift=5.6cm] at (1.3,4.2)   {\textbf{$f_4$}};
\draw[-] [xshift=5.6cm] (-2.6,3.2)--(-2.6,3.9);\node [xshift=5.6cm] at (-2.6,4.2)  {\textbf{$f_3$}};
\draw[-] [xshift=5.6cm](0.2,3.2)--(0.2,3.9)--(-1.5,3.9)--(-1.5,3.2);\node [xshift=5.6cm]  at (-0.7,4.2)   {\textbf{$d_{34}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
\node at (0.75,2.4)   {\textbf{Tank 2}};
\node  at (0.75,2.1)   { {\tiny \color{red}{reserve}}};
\fill (1.3,3.2) circle (0.1cm);\node at (1.3,2.8)   {{\small $\fil_2$}};
\fill (0.2,3.2) circle (0.1cm);\node at (0.2,2.8)  {{\small $\drain_2$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-2.8cm] at (0.75,2.4)   {\textbf{Tank 1}}; 
  \fill [xshift=-2.8cm](1.3,3.2) circle (0.1cm);\node [xshift=-2.8cm] at (1.3,2.8)   {{\small $\drain_1$}};
  \fill [xshift=-2.8cm](0.2,3.2) circle (0.1cm);\node [xshift=-2.8cm] at (0.2,2.8)  {{\small $\fil_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=2.8cm] at (0.75,2.4)   {\textbf{Tank 3}};
  \fill [xshift=2.8cm] (1.3,3.2) circle (0.1cm);\node [xshift=2.8cm] at (1.3,2.8)   {{\small $\drain_3$}};
  \fill [xshift=2.8cm] (0.2,3.2) circle (0.1cm);\node [xshift=2.8cm] at (0.2,2.8)  {{\small $\fil_3$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=5.6cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=5.6cm] at (0.75,2.4)   {\textbf{Tank 4}}; 
  \fill [xshift=5.6cm](1.3,3.2) circle (0.1cm);\node [xshift=5.6cm] at (1.3,2.8)   {{\small $\fil_4$}};
  \fill [xshift=5.6cm](0.2,3.2) circle (0.1cm);\node [xshift=5.6cm] at (0.2,2.8)  {{\small $\drain_4$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}
%\caption{Composite component of system Task} 
\end{figure}



==> lattice.tex <==
%\begin{figure}[t]
%	\centering
%    \scalebox{.6} {
%\begin{tikzpicture}
%  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
%  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
%  \node (f3) at (-2,0) {$((d_1,d_2,f_3),(0,1))$};
%  \node (a) at (0,2) {$((f_1,f_2,f_3),(1,1))$};
%  \node (b) at (-2,4) {$((f_1,\bot_2^2,\bot_3^2),(1,2))$};
%  \node (c) at (-4,2) [fill=red]{$(?,(0,2))$};
%  
%%  \draw[->] (init) -- node [below right] {$f_{12}$} (f12); 
%%  \draw[->] (init) -- node [below left] {$f_3$} (f3); 
%%  \draw[->] (a) -- node [above right] {$d_{23}$} (b);
%%  \draw[dashed,->] (f12) -- node [above right] {$f_3$} (a);
%%  \draw[dashed,->] (f3) -- node [above left] {$f_{12}$}(a); 
%  
%  \draw[->] (init) --  (f12); 
%  \draw[->] (init) -- (f3); 
%  \draw[->] (a) --  (b);
%  \draw[dashed,->] (f12) --  (a);
%  \draw[dashed,->] (f3) -- (a);
%   
%  \draw[->,red] (f3) -- (c);
%  \draw[->,red] (c) -- (b);
%  
% % \draw[preaction={draw=white, -,line width=6pt}] (f) -- (d) -- (b);
%\end{tikzpicture}
%}
%\caption{Computation lattice associated to trace $t_2$ in Example~\ref{xmp:dmodel}}
%\label{fig:lattice}
%\end{figure}
%
%
%
\begin{figure}[t]
%
    \centering
     	\begin{subfigure}{0.49\textwidth}
     	\centering
			    \scalebox{.6} {
\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,f_3),(0,1))$};
  \node (a) at (0,2) {$((f_1,f_2,f_3),(1,1))$};
  \node (b) at (-2,4) {$((f_1,\bot_2^2,\bot_3^2),(1,2))$};
  \node (c) at (-4,2) [fill=red]{$(?,(0,2))$};
  
  
  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (a) --  (b);
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
   
  \draw[->,red] (f3) -- (c);
  \draw[->,red] (c) -- (b);
\end{tikzpicture}
}
\caption{Computation lattice}
\label{fig:lattice}
		\end{subfigure}
%
     	\begin{subfigure}{0.49\textwidth}
     	\centering
			    \scalebox{.6} {
\begin{tikzpicture}
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (a) at (0,2) {$((f_1,f_2,f_3),(1,1))$};
  \node (b) at (-2,4) {$((f_1,\bot_2^2,\bot_3^2),(1,2))$};
  \draw[->] (a) --  (b);
  \draw[dashed,->] (f12) --  (a);
\end{tikzpicture}
}
\caption{Optimized computation lattice}
\label{fig:optlattice}
		\end{subfigure}
		\caption{Computation lattice associated to trace $t_2$ in Example~\ref{xmp:dmodel}}
\label{fig:lattice2}
		\end{figure}

==> lattice_phi.tex <==
\begin{figure}[t]
	\centering
    \scalebox{.6} {
\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0),\setof{\varphi})$};
  \node (f3) at (-2,0) {$((d_1,d_2,f_3),(0,1),\setof{F})$};
  \node (a) at (0,2) {$((f_1,f_2,f_3),(1,1),\setof{F,\varphi})$};
  \node (b) at (-2,4) {$((f_1,\bot,\bot),(1,2),\setof{F,\varphi})$};


  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (a) --  (b);
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);

\end{tikzpicture}
}
\caption{Augmented computation lattice $\mathcal{L}^\varphi$}
\label{fig:extendedlattice}
\end{figure}


==> observer-example.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{figure}[t]    
\centering
   \scalebox{0.77} {  
  %\resizebox{\textwidth}{!}{ 
   %\hspace{-2.3cm}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \filldraw[fill=green!50,draw=black](0.4,8)--(0.4,5)--(4,5)--(4,8)--cycle;
\scalebox{0.8} {  
  \node[state] (l) at (3,8) {};
  \path  (l) edge [loop below] node [below]{$\drain_1$} ();
  \path  [out=160,in=130] (l) edge [loop ] node [left]{$\drain_{23}$} ();
  \path  [out=-130,in=-160] (l) edge [loop ]node [left]{$\fil_{12}$} ();
  \path  (l) edge [loop above] node [above]{$\fil_3$} ();
  \path  [out=55,in=25] (l) edge [loop ] node [right]{$\beta_1$} ();
  \path  [out=-25,in=-55] (l) edge [loop ] node [right]{$\beta_3$} ();
  \path  (l) edge [loop right] node [right]{$\beta_2$} ();


  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}    
\caption{Observer} 
\label{fig:observer}          
\end{figure}


==> observer.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{figure}[t]    
\centering
   \scalebox{1} {   
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[rounded corners=3em,line width=0.1em,red!60,cap=round,postaction={decorate,decoration={text along path,text align=center,text={event}}}]
  (0.3,6)--(2.5,7);  
\draw[rounded corners=3em,line width=0.1em,red!60,cap=round]
    (2.5,6)--(3,7);
\draw[rounded corners=3em,line width=0.1em,red!60,cap=round]
    (5.3,6)--(4,7);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](0,7)--(0,8)--(7,8)--(7,7)--(0,7)--cycle; 
\node at (3.5,7.5)   {Local traces $\longrightarrow$ Compatible Global traces};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](0,5)--(0,6)--(2,6)--(2,5)--(0,5)--cycle;
\node at (1,5.5)   {$S_1$}; 
\filldraw[fill=yellow,draw=black](0,5)--(0,6)--(0.6,6)--(0.6,5)--cycle;
\node at (0.3,5.5)   {$C^s_1$};
\filldraw[fill=none,draw=black,xshift=2.2cm](0,5)--(0,6)--(2,6)--(2,5)--(0,5)--cycle; 
\node [xshift=2.2cm] at (1,5.5)   {$S_2$};
\filldraw[fill=yellow,draw=black,xshift=2.2cm](0,5)--(0,6)--(0.6,6)--(0.6,5)--cycle;
\node [xshift=2.2cm] at (0.3,5.5)   {$C^s_2$};
\node at (4.6,5.5)   {$ \cdots$};
\filldraw[fill=none,draw=black,xshift=4cm](1,5)--(1,6)--(3,6)--(3,5)--(1,5)--cycle; 
\node [xshift=4cm] at (2,5.5)   {$S_{\textit{\textbar}\setofschedulers\textit{\textbar}}$};
\filldraw[fill=yellow,draw=black,xshift=5cm](-0.1,5)--(-0.1,6)--(0.6,6)--(0.6,5)--cycle;
\node [xshift=5cm] at (0.26,5.5)   {$C^s_{\textit{\textbar}\setofschedulers\textit{\textbar}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[-] (0.5,3.5)--(0.5,4)--(3.5,4)--(3.5,3.5); \fill (3.5,3.6) circle (0.1cm);\fill (0.5,3.6) circle (0.1cm);
%\draw[-] (1.5,4)--(1.5,3.5);\fill (1.5,3.6) circle (0.1cm);
%\draw[-] (2.5,4)--(2.5,3.5);\fill (2.5,3.6) circle (0.1cm);
%\node at (4,3.75)   {$ \cdots$};
%\draw[-] (4.5,3.5)--(4.5,4)--(6.5,4)--(6.5,3.5);\fill (6.5,3.6) circle (0.1cm);\fill (4.5,3.6) circle (0.1cm);
%\draw[-] (5.5,4)--(5.5,3.5);\fill (5.5,3.6) circle (0.1cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black,yshift=1.5cm](0,2)--(0,3)--(1,3)--(1,2)--(0,2)--cycle; 
\node [yshift=1.5cm] at (0.5,2.5)   {$B_1$};
\filldraw[fill=none,draw=black,xshift=1.5cm,yshift=1.5cm](0,2)--(0,3)--(1,3)--(1,2)--(0,2)--cycle; 
\node [xshift=1.5cm,yshift=1.5cm] at (0.5,2.5)   {$B_2$};
\node [xshift=2.5cm,yshift=1.5cm] at (0.5,2.5)   {$\cdots $};
\filldraw[fill=none,draw=black,xshift=3.5cm,yshift=1.5cm](0,2)--(0,3)--(1.5,3)--(1.5,2)--(0,2)--cycle; 
\node [xshift=3.5cm,yshift=1.5cm] at (1,2.5)   {$B_i$};
\node [xshift=3.5cm,red,yshift=1.5cm] at (1.05,2.15)   {{\footnotesize shared}};
\filldraw[fill=yellow,draw=black,xshift=3.5cm,yshift=1.5cm](0,2)--(0,3)--(0.6,3)--(0.6,2)--cycle;
\node [xshift=3.5cm,yshift=1.5cm] at (0.3,2.5)   {$C^b_i$};
\filldraw[fill=none,draw=black,xshift=6cm,yshift=1.5cm](0,2)--(0,3)--(1,3)--(1,2)--(0,2)--cycle; 
\node [xshift=5cm,yshift=1.5cm] at (0.5,2.5)   {$\cdots $};
\node [xshift=6cm,yshift=1.5cm] at (0.5,2.5)   {$B_{\textit{\textbar}\setofcomponents\textit{\textbar}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{pgfonlayer}{background}
   \draw[-,line width=4em,blue!30,yshift=1.5cm]
    (-0.5,2.5)--(11,2.5); \node at (9,4)   {\textbf{Components}};
%   \draw[-,line width=3.6em,blue!30]
%    (-0.5,4)--(11,4); \node at (9,4)   {\textbf{Actions}};
   \draw[-,line width=4em,blue!10]
    (-0.5,5.5)--(11,5.5); \node at (9,5.5)   {\textbf{Schedulers}};
   \draw[-,line width=4em,green!50]
    (-0.5,7.5)--(11,7.5); \node at (9,7.5)   {\textbf{Observer}};
\end{pgfonlayer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}    
\caption{Passive observer} 
\label{fig:passiveobserver}          
\end{figure}


==> overview.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{figure}[t]
    \centering
\resizebox{\textwidth}{!}{             
\tikzstyle{block} = [rectangle, draw, fill=gray!10, 
    text centered]   
\tikzstyle{block2} = [rectangle, draw,fill=yellow,  
    text width=5em, text centered, minimum height=2.5em]   
\tikzstyle{circle1} = [rectangle, draw,fill=yellow,  
    text width=5em, text centered, minimum height=2.5em]    
\tikzstyle{block3} = [rectangle, draw,fill=cyan!40,  
    text width=5em, text centered, minimum height=7em]     
\tikzstyle{line} = [draw, -latex']  
\def\myarm{1cm}
\def\myangle{0}
\tikzset{
  arm/.default=1cm,
  arm/.code={\def\myarm{#1}},
  angle/.default=0,
  angle/.code={\def\myangle{#1}} 
}   
\tikzset{
    myncbar/.style = {to path={
        let
            \p1=($(\tikztotarget)+(\myangle:\myarm)$)
        in
            -- ++(\myangle:\myarm) coordinate (tmp)
            -- ($(\tikztotarget)!(tmp)!(\p1)$)
            -- (\tikztotarget)\tikztonodes
    }}
} 
\begin{tikzpicture}[node distance = 1.5cm, auto]   
 \node[xshift=1.5cm,cloud,dashed, cloud puffs=9.7, cloud ignores aspect, minimum width=6cm, minimum height=4cm, align=center, draw,fill=green!40] (Tg) at (0cm, -0.5cm) {};
 \node [xshift=1.5cm,yshift=-1.2cm]  {Unobservable Global Trace $t$};
 \node [block,text width=10em,node distance = 1cm, xshift=1.5cm, yshift=-0.69cm]  (Sg) {Local Partial-Traces};
 \node [block2, text width=10em,xshift=1.5cm,]  (BIPg) {Distributed CBS};
 \node [xshift=14.8cm, yshift=-1.4cm, text width=10em, align=center]  {Sequence of\\ Partially-Ordered\\ Events};
 \node [block2,text width=8em, xshift=18cm, yshift=-0.5cm,fill=gray!40] (Tw) {Online Algortihm}; 
 \node [xshift=18cm, yshift=0.3cm]  {\algoref{alg:make}}; 

 
 
 \node [xshift=19.5cm, yshift=-2.8cm,rotate=-90]  {Lattice $\mathcal{L}$};
 \node [below of =Tw,yshift=-0.8cm,] (S){\frame{\includegraphics[width=17mm,angle =-10] {symbol.pdf}}};
 \node [block3,node distance = 1cm,text width=12em, draw=black!30, fill=cyan!15, xshift=10.8cm, yshift=-0.1cm] (Tp4) {};
 \node [block3,node distance = 1cm,text width=12em, draw=black!40, fill=cyan!20, xshift=10.6cm, yshift=-0.2cm] (Tp3) {};
 \node [block3,node distance = 1cm,text width=12em, draw=black!50, fill=cyan!25, xshift=10.4cm, yshift=-0.3cm] (Tp2) {};
 \node [block3,node distance = 1cm,text width=12em, draw=black!60, fill=cyan!35, xshift=10.2cm, yshift=-0.4cm] (Tp1) {};
 \node [block3,node distance = 1cm,text width=12em, xshift=10cm, yshift=-0.5cm] (Tp) {};
 \node [xshift=10.4cm, yshift=1.5cm]  {Observable Local Partial-Traces};
 \node [xshift=10cm,   yshift=-1.57cm]  {Local Partial-Trace $S_1(t)$};
% \node [xshift=11.45cm,yshift=-1.57cm, black!70]  { $.$};
% \node [xshift=11.5cm, yshift=-1.52cm, black!60]  { $.$};
% \node [xshift=11.55cm,yshift=-1.47cm, black!50]  { $.$};
% \node [xshift=11.6cm, yshift=-1.42cm, black!40]  { $.$};
 \node [xshift=10.4cm, yshift=-1.17cm, black!60]  {Local Partial-Trace $S_{\textit{\textbar}\setofschedulers\textit{\textbar}}(t)$};
 \node [block,text width=9em,node distance = 1cm,xshift=10cm, yshift=-0.7cm]  (Sp) {Local Events};
 \node [xshift=6cm, yshift=0.2cm]  {Transformation};
 \node [block2, text width=9em,xshift=10cm]  (BIPp) {Instrumented Distributed CBS};  
 \path [line] (Tp)  -- (Tw);
 \path [line,-,black!60] (Tp1)  -- (Tw);
 \path [line,-,black!50] (Tp2)  -- (Tw);
 \path [line,-,black!40] (Tp3)  -- (Tw);
 \path [line,-,black!30] (Tp4)  -- (Tw);
 
 \path [line,ultra thick] (BIPg)  -- (BIPp); 
 \node [circle1, text width=14em, xshift=9cm,yshift=-4.5cm,fill=purple!30]  (TL) {Set of paths of $\mathcal{L}$\\$\Pi$};
 \node [circle1, text width=7em, xshift=9cm,yshift=-7.8cm,fill=blue!30]  (TLP) {$\mathit{progression}(\Pi)$};
 \node [circle1, text width=3.5em, xshift=12cm,yshift=-7.8cm,fill=blue!30]  (TLPL) {$\eta^f.\Sigma$};
 \node [circle1, text width=7em, xshift=1.5cm,yshift=-7.8cm,fill=blue!30,dashed]  (TLPT) {$\PROG(\mathcal{P}(t))$};
 
 \node [xshift=15.5cm, yshift=-7.3cm,text width=12em, align=center]  {Online\\ Progression/Update on $\mathcal{L}$};
 \node [xshift=15.5cm, yshift=-8.2cm,text width=17em, align=center]  {\defref{def:progression}, \defref{def:update}};
 \node [xshift=15.3cm, yshift=-4.2cm,text width=17em, align=center]  { \defref{def:set-of-paths}};
 
 
 
 \node [xshift=9.23cm, yshift=-6.1cm,rotate=-90,text width=10em, align=center]  {Standard\\ Progression\\ \cite{bauer12}};
 \node [xshift=1.75cm, yshift=-6.1cm,rotate=-90,text width=10em, align=center]  {Standard\\ Progression\\ \cite{bauer12}};
 \node [circle1, text width=14em, xshift=1.5cm,yshift=-4.5cm,fill=purple!30,dashed]  (M) {Set of Compatible Global Traces\\ $\mathcal{P}(t)$};
 \node [xshift=9cm, yshift=-3.5cm,red]  {(Soundness)};
 \node [xshift=9cm, yshift=-3cm,red]  {\proporef{proposition:make_soundness}};
 \node [xshift=5.2cm, yshift=-3.5cm,red]  {(Completeness)};
 \node [xshift=5.2cm, yshift=-3.cm,red]  {\proporef{proposition:make_completeness}};
 
 
 \path [line, dashed] (Tg)  -- (M); 
 \path [line] (TL)  -- (TLP);
 \path [line] (Tw) -- (S);
 \path [line] (S)  |- (TL);
 \path [line] (S)  |- (TLPL);
 \path [line, dashed] (M)  -- (TLPT);
 
 \node at (5.2,-4.5)  {{\Huge $\equiv$}};
 \node at (10.85,-7.9) {{\huge $=$}};
 \node [xshift=10.85cm, yshift=-8.7cm]  {Theorem~\ref{theorem:soundness}};
 \node [xshift=10.85cm, yshift=-9.2cm]  {(Soundness)};
 \node at (5.2,-7.9)  {{\Huge $=$}};
 \node [xshift=5.2cm, yshift=-8.7cm]  {Theorem~\ref{theorem:completeness}};
 \node [xshift=5.2cm, yshift=-9.2cm]  {(Completeness)};
 
 \begin{scope}[on background layer]
 \filldraw[dashed, draw=black!30, top color=cyan!15,bottom color=purple!30](Tp4.south west)--(TL.south west)--(TL.south east)--(Tp4.south east)--cycle;
 \filldraw[dashed, draw=black!30, top color=cyan!20,bottom color=purple!30](Tp3.south west)--(TL.south west)--(TL.south east)--(Tp3.south east)--cycle; 
 \filldraw[dashed, draw=black!30, top color=cyan!25,bottom color=purple!30](Tp2.south west)--(TL.south west)--(TL.south east)--(Tp2.south east)--cycle;
 \filldraw[dashed, draw=black!30, top color=cyan!35,bottom color=purple!30](Tp1.south west)--(TL.south west)--(TL.south east)--(Tp1.south east)--cycle;
 \filldraw[dashed, draw=black!30, top color=cyan!40,bottom color=purple!30](Tp.south west)--(TL.south west)--(TL.south east)--(Tp.south east)--cycle;
 \end{scope}
 
 
\end{tikzpicture}}
\caption{Approach overview}
\label{fig:over-view-ltl}
\end{figure}


==> plotsimple.tex <==
  \begin{figure}[t]
  \center
  \begin{subfigure}{0.49\textwidth}
  \begin{tikzpicture}
    \begin{axis}[
  		width=\linewidth,height=6cm,
  		grid=major, 
  		grid style={dashed,gray!30},
  		ytick={18,34,56,88,175},
  		ylabel=Number of nodes,
  		xlabel=Number of shared components
  		]
    \addplot[mark=square,blue] table [x index=0,y index=2] {msg.text};
  \end{axis} 
\end{tikzpicture}
\caption{Number of lattice nodes}
\label{fig:nodes}
\end{subfigure}
%
  \begin{subfigure}{0.49\textwidth}
  \begin{tikzpicture}
    \begin{axis}[
  		width=\linewidth,height=6cm,
  		grid=major, 
        xtick={0,1,2,3,4},
  		grid style={dashed,gray!30},
  		ylabel=Number of compatible paths,
  		xlabel=Number of shared components
  		]
    \addplot[mark=square,blue] table [x index=0,y index=3] {msg.text};
  \end{axis} 
\end{tikzpicture}
\caption{Number of lattice paths}
\label{fig:paths}
\end{subfigure}
\caption{Lattice construction vs. number of shared components}
\label{fig:simple}
\end{figure}

==> proposition_example.tex <==
\begin{figure}[t]
%
	\centering
    \scalebox{0.6} {
    \centering
     	\begin{subfigure}{0.54\textwidth}
     	\centering
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};  
  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (f12) -- (d1);
  \draw[->] (a) --  (c);
  \draw[->] (f12) --  (a);
  \draw[->] (f3) -- (a);
  \draw[->] (d1) --  (c);
  \draw[->] (a) -- (c);
\end{tikzpicture}
\caption{Computation lattice}
		\end{subfigure}
%
     	\begin{subfigure}{0.55\textwidth}
     	\centering
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};
  \draw[->,blue,line width=0.9mm] (init) --  (f12);
  \draw[->,blue,line width=0.9mm] (f12) -- (c); 
  \draw[->] (init) -- (f3); 
  \draw[->] (f12) -- (d1);
  \draw[->] (a) --  (c);
  \draw[->] (f12) --  (a);
  \draw[->] (f3) -- (a);
  \draw[->] (d1) --  (c);
  \draw[->] (a) -- (c);

\end{tikzpicture}
\caption{Path $\pi_1$}
		\end{subfigure}
%	
		\begin{subfigure}{0.55\textwidth}
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};

 
  
  \draw[->,red,line width=0.9mm] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->,red,line width=0.9mm] (f12) -- (d1);
  \draw[->] (a) --  (c);

  \draw[->] (f12) --  (a);
  \draw[->] (f3) -- (a);
  \draw[->,red,line width=0.9mm] (d1) --  (c);
  \draw[->] (a) -- (c);

\end{tikzpicture}
\caption{Path $\pi_2$}
		\end{subfigure}		
		}\\
%	
	\scalebox{0.6} {
        \centering
%		
		\begin{subfigure}{0.55\textwidth}
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};
  \draw[->,green,line width=0.9mm] (init) --  (f12);  
  \draw[->] (init) -- (f3); 
  \draw[->] (f12) -- (d1);
  \draw[->] (a) --  (c);
  \draw[->,green,line width=0.9mm] (f12) --  (a);
  \draw[->] (f3) -- (a);
  \draw[->] (d1) --  (c);
  \draw[->,green,line width=0.9mm] (a) -- (c);

\end{tikzpicture}
\caption{Path $\pi_3$}
		\end{subfigure}
		%	
		\begin{subfigure}{0.54\textwidth}
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};
  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (f12) -- (d1);
  \draw[->] (a) --  (c);
  \draw[->] (f12) --  (a);
  \draw[->] (f3) -- (a);
  \draw[->] (d1) --  (c);
  \draw[->,orange,line width=0.9mm] (init) --  (a);
  \draw[->,orange,line width=0.9mm] (a) -- (c);

\end{tikzpicture}
\caption{Path $\pi_4$}
		\end{subfigure}	
		%
		\begin{subfigure}{0.54\textwidth}
			\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0))$};
  \node (f12) at (2,0) {$((f_1,f_2,d_3),(1,0))$};
  \node (f3) at (-2,0) {$((d_1,d_2,\bot),(0,1))$};
  \node (d1) at (4,2) {$((\bot,f_2,d_3),(2,0))$};
  \node (c) at (2,4) {$((\bot,f_2,\bot),(2,1))$};
  \node (a) at (0,2) {$((f_1,f_2,\bot),(1,1))$};
  \draw[->] (init) --  (f12); 
  \draw[->,cyan,line width=0.9mm] (init) -- (f3); 
  \draw[->] (f12) -- (d1);
  \draw[->] (a) --  (c);
  \draw[->] (f12) --  (a);
  \draw[->,cyan,line width=0.9mm] (f3) -- (a);
  \draw[->] (d1) --  (c);
  \draw[->,cyan,line width=0.9mm] (a) -- (c);

\end{tikzpicture}
\caption{Path $\pi_5$}
		\end{subfigure}
%		
		}
\caption{Computation lattice, all the associated paths and compatible traces associated to trace $t_1$ in Example~\ref{xmp:dmodel}}
\label{fig:latticet1}
\end{figure}


==> scheduler.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    \tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=2pt
    }
\begin{figure}[t]    
\centering
  % \scalebox{0.77} {  
  \resizebox{\textwidth}{!}{ 
   %\hspace{-2.3cm}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-] (-3,3.2)--(-3,3.9);\node  at (-3,4.2){\textbf{$\drain_1$}};
\draw[-] (-1.8,3.2)--(-1.8,3.9);\node  at (-1.8,4.2){\textbf{$\beta_1$}};
\draw[-] (0.6,3.2)--(0.6,3.9);\node  at (0.6,4.2){\textbf{$\beta_2$}};
\draw[-] (3.8,3.2)--(3.8,3.9);\node  at (3.8,4.2){\textbf{$\beta_3$}};
\draw[-] (-0.2,3.2)--(-0.2,3.9)--(-1.1,3.9)--(-1.1,3.2); \node at (-0.6,4.2)   {\textbf{$\fil_{12}$}};
\draw[-] (1.4,3.2)--(1.4,3.9)--(2.6,3.9)--(2.6,3.2); \node at (2,4.2)   {\textbf{$\drain_{23}$}};
\draw[-] [xshift=6cm](-1.5,3.9)--(-1.5,3.2);\node [xshift=6cm]  at (-1.5,4.2)   {\textbf{$\fil_3$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=none,draw=black](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
\node at (0.75,2.4)   {\textbf{Tank 2}};
\fill (1.4,3.2) circle (0.1cm);\node at (1.4,2.8)   {{\small $\drain_2$}};
\fill (-0.2,3.2) circle (0.1cm);\node at (-0.1,2.8)  {{\small $\fil_2$}};
\fill (0.6,3.2) circle (0.1cm);\node  at (0.6,2.8)   {{\small $\beta_2$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=-2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=-2.8cm] at (0.75,2.4)   {\textbf{Tank 1}}; 
  \fill [xshift=-2.4cm](1.3,3.2) circle (0.1cm);\node [xshift=-2.5cm] at (1.3,2.8)   {{\small $\fil_1$}};
  \fill [xshift=-3.2cm](0.2,3.2) circle (0.1cm);\node [xshift=-2.9cm] at (0.2,2.8)  {{\small $\drain_1$}};
  \fill [xshift=-3.1cm](1.3,3.2) circle (0.1cm);\node [xshift=-3.1cm] at (1.3,2.8)   {{\small $\beta_1$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=none,draw=black,xshift=2.8cm](-0.5,2)--(-0.5,3.2)--(2,3.2)--(2,2)--(-0.5,2)--cycle;  
  \node [xshift=2.8cm] at (0.75,2.4)   {\textbf{Tank 3}};
  \fill [xshift=2.8cm] (1.7,3.2) circle (0.1cm);\node [xshift=2.8cm] at (1.6,2.8)   {{\small $\fil_3$}};
  \fill [xshift=2.4cm] (0.2,3.2) circle (0.1cm);\node [xshift=2.8cm] at (0.1,2.8)  {{\small $\drain_3$}};
  \fill [xshift=2.5cm](1.3,3.2) circle (0.1cm);\node [xshift=2.5cm] at (1.3,2.8)   {{\small $\beta_3$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{pgfonlayer}{background}
   \draw[-,rounded corners=2em,line width=4em,blue!30,cap=round]
    (4.5,4.1)--(0.7,4.1);
   \draw[-,rounded corners=2em,line width=4em,yellow!50,cap=round]
    (-3.2,4.1)--(0.65,4.1);
    %\draw[-,rounded corners=2em,line width=4em,green!50,cap=round]
    %(0.6,4.1)--(0.65,4.1);
    %\draw[draw=none,preaction={fill=yellow!50}, pattern=horizontal lines, pattern color=blue!30] (0.6,4.1) circle (0.7cm);
    \draw[draw=none,right color=yellow!50,left color=blue!30] (0.6,4.1) circle (0.632cm);
\end{pgfonlayer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=yellow!50,draw=black,dashed](-7.5,5)--(-7.5,8)--(0.4,8)--(0.4,5)--(-7.5,5)--cycle;
\scalebox{0.8} {  
%  \node[state] (A) at (-7,9) {$l_1$};
%  \node[state] (B) [right of=A,node distance=5cm] {$l_2$}; 
%  \node[state] (C) [below of=B,node distance=2cm] {$l_3$};
%  \node[state] (D) [below of=A,node distance=2cm] {$l_4$};
%  
%  \path (A) edge  node {$\{\fil_{12}\}$} (B); 
%  \path (B) edge  node {$\{\beta_1\},\{\beta_1,\beta_2\}$} (C);
%  \path (C) edge  node {$\{\drain_1\},\{\drain_1,\beta_2\}$} (D);
%  \path (D) edge  node {$\{\beta_1\},\{\beta_1,\beta_2\}$} (A); 
%  \path (A) edge [loop left] node [left]{$\{\beta_2\}$} ();   
%  \path (B) edge [loop right] node [right]{$\{\beta_2\}$} ();
%  \path (C) edge [loop right] node [right]{$\{\beta_2\}$} ();   
%  \path (D) edge [loop left] node [left]{$\{\beta_2\}$} ();

  \node[state] (A) at (-7.68,8) {$l_1$};
  \node[state] (B) [right of=A,node distance=2.5cm] {$l_0$}; 
  \node[state] (C) [right of=B,node distance=2.5cm] {$l_2$};
  \node[state] (D) [right of=C,node distance=2.5cm] {$l_3$};
  
  \path (B) edge  node {$\fil_{12}$} (C);
  \path (C) edge  node {$\beta_1$} (D);
  \path (D) edge [bend left] node {$\drain_1$} (C);
  \path [out=145,in=35] (D) edge  node [above] {$\beta_2$} (B);
  \path [out=50,in=130](A) edge  node [above] {$\beta_1$} (B);
  \path (C) edge [bend left] node [below] {$\beta_2$} (A);
  \path (B) edge  node [above] {$\drain_1$} (A);
  \path [out=-150,in=150] (A) edge [loop] node [right]{$\beta_2$} ();
  \path [out=110,in=60] (B) edge [loop] node [above]{$\beta_2$} ();
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=blue!30,draw=black,dashed,xshift=4.3cm](-3.5,5)--(-3.5,8)--(4.5,8)--(4.5,5)--(-3.5,5)--cycle;
\scalebox{0.8} {  
%  \node[state,xshift=5.4cm] (A) at (-2,9) {$l_1$};
%  \node[state] (B) [right of=A,node distance=5cm] {$l_2$}; 
%  \node[state] (C) [below of=B,node distance=2cm] {$l_3$};
%  \node[state] (D) [below of=A,node distance=2cm] {$l_4$};
%  
%  \path (A) edge  node {$\{\fil_3\},\{\fil_3,\beta_2\}$} (B); 
%  \path (B) edge  node {$\{\beta_3\},\{\beta_2,\beta_3\}$} (C);
%  \path (C) edge  node {$\{\drain_{23}\}$} (D);
%  \path (D) edge  node {$\{\beta_3\},\{\beta_2,\beta_3\}$} (A); 
%  \path (A) edge [loop left] node [left]{$\{\beta_2\}$} ();   
%  \path (B) edge [loop right] node [right]{$\{\beta_2\}$} ();
%  \path (C) edge [loop right] node [right]{$\{\beta_2\}$} ();   
%  \path (D) edge [loop left] node [left]{$\{\beta_2\}$} (); 

  \node[state,xshift=9.6cm] (A) at (-7.8,8) {$l_3$};
  \node[state] (B) [right of=A,node distance=2.5cm] {$l_2$}; 
  \node[state] (C) [right of=B,node distance=2.5cm] {$l_0$};
  \node[state] (D) [right of=C,node distance=2.5cm] {$l_1$};
  
  \path (C) edge  node [above]{$\drain_{23}$} (B);
  \path (B) edge  node [above] {$\beta_3$} (A);
  \path (A) edge [bend right] node [below]{$\fil_3$} (B);
  \path [out=35,in=145] (A) edge  node [above] {$\beta_2$} (C);
  \path [out=130,in=50](D) edge  node [above] {$\beta_3$} (C);
  \path (B) edge [bend right] node [below] {$\beta_2$} (D);
  \path (C) edge  node [above] {$\fil_3$} (D);
  \path [out=30,in=-30] (D) edge [loop] node [left]{$\beta_2$} ();
  \path [out=70,in=122] (C) edge [loop] node [above]{$\beta_2$} ();
   
  }
  \node  at (-3.5,8.2){Scheduler $S_1$};
  \node  at (4.7,8.2){Scheduler $S_2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}    
\caption{Abstract representation of a distributed CBS} 
\label{fig:scheduler}          
\end{figure}


==> scheduler_controller.tex <==
\begin{figure}[t]
\centering
\scalebox{.7} {
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
 
  \node[state,initial] (A)  {$l_0$};
  \node[state] (B) [right of=A,node distance=3cm] {$l_1$}; 
 
  \path (A) edge [loop above] node [left]{$\widehat{\beta_i} \ $} ();    
  \path (A) edge [bend left]  node {$\widehat{a}$} (B); 
  \path (B) edge [bend left]  node {$\setof{\send_i}$} (A); 
 \end{tikzpicture}
}
\caption{Local controller of scheduler}
\label{fig:controller_scheduler} 
\end{figure}

==> scheduler_controller_new.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{figure}[t]    
\centering
   \scalebox{0.77} {  
  %\resizebox{\textwidth}{!}{ 
   %\hspace{-2.3cm}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \filldraw[fill=yellow!50,draw=black,dashed](-7.5,5)--(-7.5,8)--(0.4,8)--(0.4,5)--(-7.5,5)--cycle;
  \filldraw[fill=yellow!90,draw=black](0.4,8)--(0.4,5)--(4.7,5)--(4.7,8)--cycle;
\scalebox{0.8} {  
  \node[state] (l) at (2.8,8) {};
  \path  (l) edge [loop below] node [below]{$(\widehat{\drain_1},\emptyset)$} ();
  \path  (l) edge [loop above] node [above]{$\widehat{(\fil_{12}},\{\send_2\})$} ();
  \path  [out=40,in=10] (l) edge [loop ] node [right]{$(\widehat{\beta_2},\emptyset)$} ();
  \path  [out=-10,in=-40] (l) edge [loop ] node [right]{$(-,\{\rcv_2\})$} ();
  \path  (l) edge [loop left] node [left]{$(\widehat{\beta_1}, \emptyset)$} ();

  \node[state] (A) at (-7.68,8) {$l_1$};
  \node[state] (B) [right of=A,node distance=2.5cm] {$l_0$}; 
  \node[state] (C) [right of=B,node distance=2.5cm] {$l_2$};
  \node[state] (D) [right of=C,node distance=2.5cm] {$l_3$};
  
  \path (B) edge  node {$\fil_{12}$} (C);
  \path (C) edge  node {$\beta_1$} (D);
  \path (D) edge [bend left] node {$\drain_1$} (C);
  \path [out=145,in=35] (D) edge  node [above] {$\beta_2$} (B);
  \path [out=50,in=130](A) edge  node [above] {$\beta_1$} (B);
  \path (C) edge [bend left] node [below] {$\beta_2$} (A);
  \path (B) edge  node [above] {$\drain_1$} (A);
  \path [out=-150,in=150] (A) edge [loop] node [right]{$\beta_2$} ();
  \path [out=110,in=60] (B) edge [loop] node [above]{$\beta_2$} ();
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node  at (-3.5,8.2){Scheduler $S_1$};
  \node  at (2.3,8.2){Controller $\mathcal{C}^s_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}}    
\caption{Controller attached to the scheduler} 
\label{fig:scheduler_contoller}          
\end{figure}


==> shared_comp_controller.tex <==
\begin{figure}[t]
\centering
\scalebox{.7} {
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black]
 
  \node[state] (A)  {$l_{req}$};
  \node[state] (B) [right of=A,node distance=3cm] {$l_{resp}$}; 
  \node[state,initial] (C) [left of=A,node distance=3cm] {$l_{new}$}; 

  \path (A) edge   node {$\mathit{req}_i$} (B); 
  \path (B) edge [bend left]  node {$\mathit{resp}_i$} (C); 
  \path (C) edge  node {$\mathit{new}$} (A);
 \end{tikzpicture}
}
\caption{Local controller of shared component}
\label{fig:controller_shared_component} 
\end{figure}

==> table.tex <==
\begin{table}[]
\centering
\ra{1.3}
\caption{On-the-fly construction and verification of computation lattice}
\label{table:examp}
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}llr@{}}
\hline
step & event & \multicolumn{1}{c}{constructed lattice} \\ \hline
0    &   $\epsilon$    &      
     \scalebox{.6} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node (init) at (0,0) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
\end{tikzpicture}}}
      \\ \hline
1    &      \begin{tabular}[c]{@{}l@{}} - receiving event $\fil_{12}(1,0)$\\ - extending by making a new node\\ - the formula projection of new node \end{tabular}  & 
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
%\begin{tikzpicture}
  \node (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((\bot,\bot,d_3),(1,0),\setof{\varphi})$};
 
  \draw[->] (init) --  (f12); 
%    \node[
%      draw=red,
%      minimum width=\textwidth,
%      fit=(current bounding box.north west) (current bounding box.south east),
%    ]at (current bounding box.center){};
\end{tikzpicture}}}
     \\ \hline
2    &   \begin{tabular}[c]{@{}l@{}} - receiving event $\fil_3(0,1)$ \\ - extending by making a new node\\ - extending by making the joint node \\- the formula projection of new nodes \\- three formulas attached to the frontier\\~~represent the evaluation of three paths\\- the node with vector clock $(0,0)$ can be removed \end{tabular}     &  
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node [fill=red!20](init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((\bot,\bot,d_3),(1,0),\setof{\varphi})$};
  \node (f3) at (-4,0) {$((d_1,d_2,\bot),(0,1),\setof{\textbf{X}_\beta d_3 \wedge \varphi })$};
    \node (a) at (0,2) {$((\bot,\bot,\bot),(1,1),\setof{ (\textbf{X}_\beta d_3) \wedge (\textbf{X}_\beta d_3 \vee \textbf{X}_\beta f_1)  \wedge \varphi, (\textbf{X}_\beta d_3 \vee \textbf{X}_\beta f_1)\wedge \varphi, (\textbf{X}_\beta d_3 \vee \textbf{X}_\beta f_1)\wedge \varphi})$};

  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
\end{tikzpicture}}}
     \\ \hline
\rule{0pt}{38pt} 3    &    \begin{tabular}[c]{@{}l@{}} - receiving event $(\beta_3,f_3)$ \\ - updating states of the existing nodes\\ - updating the formulas of existing nodes  \end{tabular}  &    
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node [fill=red!20] (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((\bot,\bot,d_3),(1,0),\setof{\varphi})$};
  \node (f3) at (-4,0) {$((d_1,d_2,f_3),(0,1),\setof{F})$};
    \node (a) at (0,2) {$((\bot,\bot,f_3),(1,1),\setof{F, ( \textbf{X}_\beta f_1)\wedge \varphi, ( \textbf{X}_\beta f_1)\wedge \varphi})$};


  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
\end{tikzpicture}}}
     \\ \hline
\rule{0pt}{38pt} 4    &   \begin{tabular}[c]{@{}l@{}} - receiving event $(\beta_2,f_2)$  \\ - updating states of the existing nodes\\ - updating the formulas of existing nodes  \end{tabular}   &   
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node [fill=red!20] (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((\bot,f_2,d_3),(1,0),\setof{\varphi})$};
  \node (f3) at (-4,0) {$((d_1,d_2,f_3),(0,1),\setof{F})$};
  \node (a) at (0,2) {$((\bot,f_2,f_3),(1,1),\setof{F, ( \textbf{X}_\beta f_1)\wedge \varphi, ( \textbf{X}_\beta f_1)\wedge \varphi})$};


  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
\end{tikzpicture}}
}      \\ \hline
\rule{0pt}{53pt} 5    &    \begin{tabular}[c]{@{}l@{}} - receiving event $\drain_{23}(1,2)$\\ - extending by making a new node\\ - the formula projection of new node\\- the node with vector clock $(0,1)$ can be removed \end{tabular}   & 
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node [fill=red!20] (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((\bot,f_2,d_3),(1,0),\setof{\varphi})$};
  \node [fill=red!20] (f3) at (-4,0) {$((d_1,d_2,f_3),(0,1),\setof{F})$};
  \node (a) at (0,2) {$((\bot,f_2,f_3),(1,1),\setof{F, ( \textbf{X}_\beta f_1)\wedge \varphi, ( \textbf{X}_\beta f_1)\wedge \varphi})$};
  \node (b) at (-4,4) {$((\bot,\bot,\bot),(1,2),\setof{F , (\textbf{X}_\beta d_3 \vee \textbf{X}_\beta f_1) \wedge ( \textbf{X}_\beta f_1)\wedge \varphi, (\textbf{X}_\beta d_3 \vee \textbf{X}_\beta f_1) \wedge ( \textbf{X}_\beta f_1)\wedge \varphi})$};


  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (a) --  (b);
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
\end{tikzpicture}}
}      \\ \hline
\rule{0pt}{53pt} 6    &    \begin{tabular}[c]{@{}l@{}} - receiving event $(\beta_1,f_1)$   \\ - updating states of the existing nodes\\ - updating the formulas of existing nodes  \end{tabular}  &   
     \scalebox{.5} {
\adjustbox{valign=c}{\begin{tikzpicture}
  \node [fill=red!20] (init) at (0,-2) {$((d_1,d_2,d_3),(0,0), \setof {\varphi})$};
  \node (f12) at (4,0) {$((f_1,f_2,d_3),(1,0),\setof{\varphi})$};
  \node [fill=red!20] (f3) at (-4,0) {$((d_1,d_2,f_3),(0,1),\setof{F})$};
  \node (a) at (0,2) {$((f_1,f_2,f_3),(1,1),\setof{F,\varphi,\varphi})$};
  \node (b) at (-4,4) {$((f_1,\bot,\bot),(1,2),\setof{F,\varphi,\varphi})$};


  \draw[->] (init) --  (f12); 
  \draw[->] (init) -- (f3); 
  \draw[->] (a) --  (b);
  \draw[dashed,->] (f12) --  (a);
  \draw[dashed,->] (f3) -- (a);
\end{tikzpicture}}
}      \\ \hline
\end{tabular}
}
\end{table}

